Representation Learning for High-Dimensional Data Collection under Local Differential Privacy

The collection of individuals' data has become commonplace in many industries. Local differential privacy (LDP) offers a rigorous approach to preserving privacy whereby the individual privatises their data locally, allowing only their perturbed datum to leave their possession. LDP thus provides a provable privacy guarantee to the individual against both adversaries and database administrators. Existing LDP mechanisms have successfully been applied to low-dimensional data, but in high dimensions the privacy-inducing noise largely destroys the utility of the data. In this work, our contributions are two-fold: first, by adapting state-of-the-art techniques from representation learning, we introduce a novel approach to learning LDP mechanisms. These mechanisms add noise to powerful representations on the low-dimensional manifold underlying the data, thereby overcoming the prohibitive noise requirements of LDP in high dimensions. Second, we introduce a novel denoising approach for downstream model learning. The training of performant machine learning models using collected LDP data is a common goal for data collectors, and downstream model performance forms a proxy for the LDP data utility. Our approach significantly outperforms current state-of-the-art LDP mechanisms.

==> tables/fig_proof_boundary1.tex <==
\begin{figure}[ht]
\begin{center}
  \begin{tikzpicture}[domain=-2.5:2.5] 
    \draw[very thin,color=gray] (-2.6,-2.6) grid (2.6,2.6);
    \draw[<->] (-2.8,0) -- (2.8,0) node[right] {$x_1$}; 
    \draw[<->] (0,-2.8) -- (0,2.8) node[above] {$x_2$};
    \draw[color=red]    plot (\x,\x) node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary}; 
    \draw[color=red]    plot (\x,-\x);
    \filldraw (0,2) circle (0.08cm) node (c2) {} node[anchor=east,fill=none,yshift=0.2cm] {$c^{(2)}$};
    \filldraw (2,0) circle (0.08cm) node (c1) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(1)}$};
    \filldraw (0,-2) circle (0.08cm) node (c4) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(4)}$};
    \filldraw (-2,0) circle (0.08cm) node (c3) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(3)}$};
    % \draw[pattern=north west lines, pattern color=blue] (0,0) rectangle (2,4);
    \draw[dotted, color=blue, line width=0.5mm, opacity=0.8, domain=0:2]    plot (\x,2-\x);
    \draw[dotted, color=blue, line width=0.5mm, opacity=0.8, domain=-2:0]    plot (\x,-2-\x);
    \draw[dotted, color=blue, line width=0.5mm, opacity=0.8, domain=0:2]    plot (\x,\x-2);
    \draw[dotted, color=blue, line width=0.5mm, opacity=0.8, domain=-2:0]    plot (\x,\x+2) node[anchor=east,fill=none,yshift=-1.7cm, xshift=-1.0cm] {$\mathcal{Z}$};
  \end{tikzpicture}
\end{center}
\caption{The decision boundary for a classifier that equally separates (in $\ell_1$-distance) vertices $c^{(i)}$ for $i \in \{1,2,3,4\}$ in 2-dimensional space. The blue region denotes the taxicab sphere $\mathcal{Z}$.}
\label{vlm_fig:decision_boundary}
\end{figure}

==> tables/fig_proof_boundary2.tex <==
\begin{figure}[ht]
\begin{center}
\begin{subfigure}{0.5\textwidth}
    \begin{tikzpicture}
    \begin{axis}[axis lines=middle,
                axis line style={latex-latex},
                xlabel=$x$,
                ylabel=$y$,
                enlargelimits,
                xtick=\empty,
                ytick={-2.4,2.4},
                axis equal image,
                yticklabels={$c^{(1)}$,$c^{(2)}$},
                every tick/.style={black,very thick}]
    \addplot[name path=F,red,domain={-4:4}] {0} node[anchor=east,fill=none,yshift=0.13cm, xshift=-2.25cm, rotate=0] {\scriptsize Decision boundary};
    \addplot[name path=G,white,domain={-4:4}] {x};
    \addplot[name path=H,white,domain={-4:4}] {-4}node[pos=1, above]{};
    \addplot[pattern=north east lines, pattern color=blue!100]fill between[of=F and G, soft clip={domain=-4:0}];
    \addplot[pattern=north west lines, pattern color=red!50]fill between[of=F and H, soft clip={domain=-4:4}];
    \addplot[mark=*] coordinates{(0, 2.4)};
    \addplot[mark=*] coordinates{(0,-2.4)};
    \end{axis}
  \end{tikzpicture}
\caption{}
\label{vlm_fig:shaded_decision_boundaries_a}
\end{subfigure}%
\hspace*{\fill}   % maximizeseparation between the subfigures
\begin{subfigure}{0.5\textwidth}
    \begin{tikzpicture}
    \begin{axis}[axis lines=middle,
                axis line style={latex-latex},
                xlabel=$x$,
                ylabel=$y$,
                enlargelimits,
                ytick={-2.4},
                xtick={-2.4},
                axis equal image,
                xticklabels={$c^{(2)}$,$ $},
                yticklabels={$c^{(1)}$,$ $},
                every tick/.style={black,very thick}]
    \addplot[name path=F,red,domain={-4:4}] {x} node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary};
    \addplot[name path=H,white,domain={-4:4}] {-4}node[pos=1, above]{};
    \addplot[name path=G,white,domain={0:4}] {0}node[pos=1, above]{};
    \addplot[pattern=north west lines, pattern color=red!50]fill between[of=F and H, soft clip={domain=-4:4}];
    \addplot[pattern=north east lines, pattern color=green!100]fill between[of=G and F, soft clip={domain=0:4}];
    \addplot[mark=*] coordinates{(0,-2.4)};
    \addplot[mark=*] coordinates{(-2.4,0)};
    \end{axis}
  \end{tikzpicture}
\caption{}
\label{vlm_fig:shaded_decision_boundaries_b}
\end{subfigure}%
\label{vlm_fig:shaded_decision_boundaries}
\end{center}
\caption{The decision boundary for a classifier (for $d=2$ and $K=2$), where a function $f(\cdot)$ maps the two classes onto opposing vertices (top) or adjacent vertices (bottom). Refer to the proof of Proposition \ref{vlm_prop:noisy_accuracy_bound} for details on the colour-coding of shaded areas.}
\end{figure}

==> tables/fig_proof_decision_boundaries1.tex <==
\begin{figure}[ht]
\begin{center}
  \begin{tikzpicture}[domain=-2.5:2.5] 
    \draw[very thin,color=gray] (-2.6,-2.6) grid (2.6,2.6);
    \draw[<->] (-2.8,0) -- (2.8,0) node[right] {$x_1$}; 
    \draw[<->] (0,-2.8) -- (0,2.8) node[above] {$x_2$};
    \draw[color=red]    plot (\x,\x)    node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary}; 
    \draw[color=red]    plot (\x,-\x);
    \filldraw (0,2) circle (0.08cm) node (c2) {} node[anchor=east,fill=none,yshift=0.2cm] {$c^{(2)}$};
    \filldraw (2,0) circle (0.08cm) node (c1) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(1)}$};
    \filldraw (0,-2) circle (0.08cm) node (c4) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(4)}$};
    \filldraw (-2,0) circle (0.08cm) node (c3) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(3)}$};
    % \draw[pattern=north west lines, pattern color=blue] (0,0) rectangle (2,4);
  \end{tikzpicture}
\end{center}
\caption{The decision boundary for a classifier that equally separates (in $\ell_1$-distance) vertices $c^{(i)}$ for $i \in \{1,2,3,4\}$ in 2-dimensional space.}
\label{fig:decision_boundary}
\end{figure}

==> tables/fig_proof_decision_boundaries2.tex <==
\begin{figure}[h]
\begin{center}
\subfigure[]{
    \begin{tikzpicture}
    \begin{axis}[axis lines=middle,
                axis line style={latex-latex},
                xlabel=$x$,
                ylabel=$y$,
                enlargelimits,
                xtick=\empty,
                ytick={-2.4,2.4},
                axis equal image,
                yticklabels={$c^{(1)}$,$c^{(2)}$},
                every tick/.style={black,very thick}]
                
    \addplot[name path=F,red,domain={-4:4}] {0} node[anchor=east,fill=none,yshift=0.13cm, xshift=-0.15cm, rotate=0] {\scriptsize Decision boundary};
    
    \addplot[name path=G,white,domain={-4:4}] {x};
    \addplot[name path=H,white,domain={-4:4}] {-4}node[pos=1, above]{};
    
    \addplot[pattern=north east lines, pattern color=blue!100]fill between[of=F and G, soft clip={domain=-4:0}];
    \addplot[pattern=north west lines, pattern color=red!50]fill between[of=F and H, soft clip={domain=-4:4}];
    \addplot[mark=*] coordinates{(0, 2.4)};
    \addplot[mark=*] coordinates{(0,-2.4)};
    \end{axis}
  \end{tikzpicture}
\label{fig:shaded_decision_boundaries_a}
}
\hspace{1.5cm}
\subfigure[]{
    \begin{tikzpicture}
    \begin{axis}[axis lines=middle,
                axis line style={latex-latex},
                xlabel=$x$,
                ylabel=$y$,
                enlargelimits,
                ytick={-2.4},
                xtick={-2.4},
                axis equal image,
                xticklabels={$c^{(2)}$,$ $},
                yticklabels={$c^{(1)}$,$ $},
                every tick/.style={black,very thick}]
    
    \addplot[name path=F,red,domain={-4:4}] {x} node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary};
    \addplot[name path=H,white,domain={-4:4}] {-4}node[pos=1, above]{};
    \addplot[name path=G,white,domain={0:4}] {0}node[pos=1, above]{};

    \addplot[pattern=north west lines, pattern color=red!50]fill between[of=F and H, soft clip={domain=-4:4}];
    \addplot[pattern=north east lines, pattern color=green!100]fill between[of=G and F, soft clip={domain=0:4}];
    \addplot[mark=*] coordinates{(0,-2.4)};
    \addplot[mark=*] coordinates{(-2.4,0)};
    \end{axis}
  \end{tikzpicture}
\label{fig:shaded_decision_boundaries_b}
}
\label{fig:shaded_decision_boundaries}
\end{center}
\caption{The decision boundary for a classifier (for $d=2$ and $K=2$), where a function $f(\cdot)$ maps the two classes onto opposing vertices (top) or adjacent vertices (bottom). Refer to Appendix \ref{appendix:accuracy_bound_proof} for details on the colour-coding of shaded areas.}
\end{figure}

==> tables/fig_proof_equidistant.tex <==
\begin{figure}[ht]
\begin{center}
\begin{subfigure}{ }
  \begin{tikzpicture}[domain=-2.5:4] 
    \draw[very thin,color=gray] (-2.6,-2.6) grid (4.2,4.2);
    \draw[<->] (-2.7,0) -- (4.2,0) node[right] {$x_1$}; 
    \draw[<->] (0,-2.7) -- (0,4.2) node[above] {$x_2$};
    % \tikz \fill [orange] (2,2) rectangle (3.1,3.1);
    \draw [fill=red, red, fill opacity=.5, opacity=.5] (2,2) rectangle (4.3,4.3);
    \draw [fill=red, red, fill opacity=.5, opacity=.5] (-2.6,-2.6) rectangle (0,0);
    % \draw[color=red]    plot (\x,\x)    node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary}; 
    \draw[color=red, domain=0:2]    plot (\x,\x);
    \draw[color=red, domain=2:4]    plot (\x,2);
    \draw[color=red, domain=-2.5:0]    plot (\x,0);
    \draw[color=red, domain=2:4]    plot (2,\x);
    \draw[color=red, domain=-2.5:0]    plot (0,\x);
    \filldraw (0,2) circle (0.08cm) node (c2) {} node[anchor=east,fill=none,yshift=0.2cm] {$c^{(2)}$};
    \filldraw (2,0) circle (0.08cm) node (c1) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(1)}$};
    % \draw[pattern=north west lines, pattern color=blue] (0,0) rectangle (2,4);
  \end{tikzpicture}
\caption{Red shaded areas and lines represent the regions of $\mathbb{R}^2$ in which all points are equidistant from $c^{(1)}$ and $c^{(2)}$.}
\label{vlm_fig:equidistant_left}
\end{subfigure}%
\vspace*{\fill}   % maximizeseparation between the subfigures
\begin{subfigure}{}
  \begin{tikzpicture}[domain=-2.5:4] 
    \draw[very thin,color=gray] (-2.6,-2.6) grid (4.2,4.2);
    \draw[<->] (-2.7,0) -- (4.2,0) node[right] {$x_1$}; 
    \draw[<->] (0,-2.7) -- (0,4.2) node[above] {$x_2$};
    % \tikz \fill [orange] (2,2) rectangle (3.1,3.1);
    % \draw [fill=red, red, fill opacity=.5, opacity=.5] (2,2) rectangle (4.3,4.3);
    % \draw [fill=red, red, fill opacity=.5, opacity=.5] (-2.6,-2.6) rectangle (0,0);
    % \draw[color=red]    plot (\x,\x)    node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary}; 
    \draw[color=red, domain=-2.7:4.2]    plot (\x,\x) node[anchor=east,fill=none,yshift=-0.0cm, xshift=-0.15cm, rotate=45] {\scriptsize Decision boundary}; ;
    % \draw[color=red, domain=2:4]    plot (\x,2);
    % \draw[color=red, domain=-2.5:0]    plot (\x,0);
    % \draw[color=red, domain=2:4]    plot (2,\x);
    % \draw[color=red, domain=-2.5:0]    plot (0,\x);
    \filldraw (0,2) circle (0.08cm) node (c2) {} node[anchor=east,fill=none,yshift=0.2cm] {$c^{(2)}$};
    \filldraw (2,0) circle (0.08cm) node (c1) {} node[anchor=east,fill=none,yshift=-0.2cm] {$c^{(1)}$};
    % \draw[pattern=north west lines, pattern color=blue] (0,0) rectangle (2,4);
  \end{tikzpicture}
\caption{The red line represents the decision boundary that separates $c^{(1)}$ and $c^{(2)}$ equally in L1 distance. Regions in which points are equidistant from representations $c^{(1)}$ and $c^{(2)}$ are divided based on the closest representation in L2 distance.}
\label{vlm_fig:equidistant_right}
\end{subfigure}%
\label{vlm_fig:equidistant}
\end{center}
% \caption{(top) Red shaded areas and lines represent the regions of $\mathbb{R}^2$ in which all points are equidistant from $c^{(1)}$ and $c^{(2)}$. (bottom) The red line represents the decision boundary that separates $c^{(1)}$ and $c^{(2)}$ equally in L1 distance. Regions in which points are equidistant from representations $c^{(1)}$ and $c^{(2)}$ are divided based on the closest representation in L2 distance.}
\end{figure}
